Positive oriented Thompson links

We prove that the links associated with positive elements of the oriented subgroup of the Thompson group are positive.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm, y=1cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

%SOPRA
\draw[thick] (0,0)--(.5,.5)--(1,0);
\draw[thick] (0.5,0.75)--(.5,0);%--(1,0)--(.5,-.5)--(0,0);
%\node at (0,-1.2) {$\;$};
\node at (1.75,0.25) {$\scalebox{1}{$\mapsto$}$};

\end{tikzpicture}\; \;
\begin{tikzpicture}[x=1cm, y=1cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0.5,0.75)--(.5,.5);%--(1,0)--(.5,-.5)--(0,0);
\draw[thick] (0.5,0)--(.75,.25);%--(1,0)--(.5,-.5)--(0,0);
\draw[thick] (0,0)--(.5,.5)--(1,0);
%\node at (0,-1.2) {$\;$};
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\node at (-1.5,0) {$\scalebox{1}{$x_0=$}$};
\node at (-1.25,-3) {\;};

\draw[thick] (0,0) -- (2,2)--(4,0)--(2,-2)--(0,0);
\draw[thick] (1,1) -- (1,0)--(2,-2);
\draw[thick] (1,1) -- (2,0)--(3,-1);
\draw[thick] (2,2) -- (3,0)--(3,-1);

 \draw[thick] (2,2)--(2,2.5);
 \draw[thick] (2,-2)--(2,-2.5);

\end{tikzpicture}\; \; 
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\node at (-3.5,0) {$\scalebox{1}{$\mapsto \;  \alpha(x_0)=$}$};
\node at (-1.25,-3) {\;};

\draw[thick] (0,0) -- (2,2)--(4,0)--(2,-2)--(0,0);
\draw[thick] (1,1) -- (1,0)--(2,-2);
\draw[thick] (1,1) -- (2,0)--(3,-1);
\draw[thick] (2,2) -- (3,0)--(3,-1);

 \draw[thick] (2,2)--(2,2.5);
 \draw[thick] (2,-2)--(2,-2.5);

\end{tikzpicture}
\begin{tikzpicture}[x=.4cm, y=.4cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (6,6.5)--(6,6);
\draw[thick] (0,0)--(6,6)--(12,0);

%LEFT subtree
\draw[thick] (2,0)--(1,1); 
\draw[thick] (1,0)--(1.5,.5); 
\draw[thick] (6,0)--(3,3); 
\draw[thick] (4.5,1.5)--(3,0); 
\draw[thick] (5,0)--(4,1); 
\draw[thick] (4.5,0.5)--(4,0); 
 \draw[thick] (10,0)--(5,5); 
 \draw[thick] (7,0)--(8.5,1.5); 
 \draw[thick] (9,0)--(8,1); 
 \draw[thick] (8,0)--(8.5,.5); 
 \draw[thick] (11,0)--(11.5,.5);

\end{tikzpicture}
\begin{tikzpicture}[x=.4cm, y=.4cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (a) at (-2.5,.4) {$\scalebox{.8}{$\Gamma(g)=$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt]; 
\fill (8,0)  circle[radius=1.5pt]; 
\fill (9,0)  circle[radius=1.5pt]; 
\fill (10,0)  circle[radius=1.5pt]; 
\fill (11,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (3,0) to[out=90,in=90] (6,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);
\draw[thick] (7,0) to[out=-90,in=-90] (8,0);
\draw[thick] (8,0) to[out=-90,in=-90] (9,0);
\draw[thick] (9,0) to[out=-90,in=-90] (10,0);
\draw[thick] (0,0) to[out=90,in=90] (7,0);
\draw[thick] (7,0) to[out=90,in=90] (8,0);
\draw[thick] (8,0) to[out=90,in=90] (9,0);
\draw[thick] (7,0) to[out=90,in=90] (10,0);
\draw[thick] (0,0) to[out=90,in=90] (11,0);
\draw[thick] (10,0) to[out=-90,in=-90] (11,0);

\end{tikzpicture}
\begin{tikzpicture}[x=.5cm, y=.5cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(8.5,8.5);
\draw[thick] (8.5,8.5)--(8.5,9);
\draw[thick] (2,0)--(1,1);
\draw[thick] (1,0)--(1.5,0.5);
\draw[thick] (3,0)--(4,1)--(5,0);
\draw[thick] (4.5,.5)--(4,0);
\draw[thick] (4,1)--(4.5,1.5)--(6,0);
\draw[thick] (3,3)--(4.5,1.5);
\draw[thick] (7,0)--(8,1)--(9,0);
\draw[thick] (12,0)--(13,1)--(14,0);
\draw[thick] (13,0)--(13.5,.5);
\draw[thick] (11,4)--(8,1);
\draw[thick] (13.5,1.5)--(13,1);
\draw[thick] (8,0)--(8.5,.5);
\draw[thick] (15,0)--(7.5,7.5);
\draw[thick] (16,0)--(16.5,.5);
\draw[thick] (8.5,8.5)--(17,0);

\node (a) at (-1.5,.5) {$\scalebox{1}{$t_n=$}$}; %first crossing
\node (a) at (10.5,.5) {$\scalebox{1}{$\ldots$}$}; %first crossing
\node (a) at (10.5,-1.5) {$\scalebox{1}{$2n+1$}$}; %first crossing
\draw [decorate,decoration={brace,amplitude=2pt,mirror},xshift=1pt,yshift=0pt] (7,-.5) -- (14,-.5) node [black,midway,xshift=0.2cm] {\footnotesize $\;$};

\end{tikzpicture}
\begin{tikzpicture}[x=.5cm, y=.5cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(12,12)--(24,0);
\draw[thick] (12,12.5)--(12,12);

\draw[thick] (1,0)--(1.5,.5)--(2,0);
\draw[thick] (1,1)--(1.5,.5);

\draw[thick] (3,0)--(4,1)--(5,0);
\draw[thick] (4,0)--(4.5,.5);

\draw[thick] (6,0)--(7,1)--(8,0);
\draw[thick] (7,0)--(7.5,.5);

\draw[thick] (9,0)--(10,1)--(11,0);
\draw[thick] (10,0)--(10.5,.5);

\draw[thick] (13,0)--(14,1)--(15,0);
\draw[thick] (14,0)--(14.5,.5);

\draw[thick] (12,0)--(6,6);
\draw[thick] (10,1)--(10.5,1.5);
\draw[thick] (7,1)--(9,3);
\draw[thick] (4,1)--(7.5,4.5);

\draw[thick] (16,0)--(17,1)--(18,0);
\draw[thick] (17,0)--(17.5,.5);

\draw[thick] (19,0)--(20,1)--(21,0);
\draw[thick] (20,0)--(20.5,.5);

\draw[thick] (22,0)--(11,11);
\draw[thick] (23,0)--(23.5,.5);
\draw[thick] (20,1)--(20.5,1.5);
\draw[thick] (17,1)--(19,3);
\draw[thick] (14,1)--(17.5,4.5);

\node (a) at (-1.5,.5) {$\scalebox{1}{$t_n=$}$}; %first crossing
   
\end{tikzpicture}
\begin{tikzpicture}[x=.4cm, y=.4cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (a) at (-2.5,.4) {$\scalebox{1}{$\Gamma(g)=$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt]; 
\fill (8,0)  circle[radius=1.5pt]; 
\fill (9,0)  circle[radius=1.5pt]; 
\fill (10,0)  circle[radius=1.5pt]; 
\fill (11,0)  circle[radius=1.5pt]; 
\fill (12,0)  circle[radius=1.5pt]; 
\fill (13,0)  circle[radius=1.5pt]; 
\fill (14,0)  circle[radius=1.5pt]; 
\fill (15,0)  circle[radius=1.5pt]; 
\fill (16,0)  circle[radius=1.5pt]; 
\fill (17,0)  circle[radius=1.5pt]; 
\fill (18,0)  circle[radius=1.5pt]; 
\fill (19,0)  circle[radius=1.5pt]; 
\fill (20,0)  circle[radius=1.5pt]; 
\fill (21,0)  circle[radius=1.5pt]; 
\fill (22,0)  circle[radius=1.5pt]; 
\fill (23,0)  circle[radius=1.5pt]; 
\fill (24,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);

\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (3,0) to[out=90,in=90] (6,0);

\draw[thick] (6,0) to[out=90,in=90] (7,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);
\draw[thick] (7,0) to[out=-90,in=-90] (8,0);
\draw[thick] (7,0) to[out=90,in=90] (8,0);
\draw[thick] (8,0) to[out=-90,in=-90] (9,0);
\draw[thick] (6,0) to[out=90,in=90] (9,0);

\draw[thick] (9,0) to[out=90,in=90] (10,0);
\draw[thick] (9,0) to[out=-90,in=-90] (10,0);
\draw[thick] (10,0) to[out=-90,in=-90] (11,0);
\draw[thick] (10,0) to[out=90,in=90] (11,0);
\draw[thick] (11,0) to[out=-90,in=-90] (12,0);
\draw[thick] (9,0) to[out=90,in=90] (12,0);
\draw[thick] (0,0) to[out=90,in=90] (13,0);
\draw[thick] (12,0) to[out=-90,in=-90] (13,0);

\draw[thick] (13,0) to[out=90,in=90] (14,0);
\draw[thick] (13,0) to[out=-90,in=-90] (14,0);
\draw[thick] (14,0) to[out=-90,in=-90] (15,0);
\draw[thick] (14,0) to[out=90,in=90] (15,0);
\draw[thick] (15,0) to[out=-90,in=-90] (16,0);
\draw[thick] (13,0) to[out=90,in=90] (16,0);   

\draw[thick] (16,0) to[out=90,in=90] (17,0);
\draw[thick] (16,0) to[out=-90,in=-90] (17,0);
\draw[thick] (17,0) to[out=-90,in=-90] (18,0);
\draw[thick] (17,0) to[out=90,in=90] (18,0);
\draw[thick] (18,0) to[out=-90,in=-90] (19,0);
\draw[thick] (16,0) to[out=90,in=90] (19,0);    

\draw[thick] (19,0) to[out=90,in=90] (20,0);
\draw[thick] (19,0) to[out=-90,in=-90] (20,0);
\draw[thick] (20,0) to[out=-90,in=-90] (21,0);
\draw[thick] (20,0) to[out=90,in=90] (21,0);
\draw[thick] (21,0) to[out=-90,in=-90] (22,0);
\draw[thick] (19,0) to[out=90,in=90] (22,0);    
\draw[thick] (0,0) to[out=90,in=90] (23,0);
\draw[thick] (22,0) to[out=-90,in=-90] (23,0);

\draw[thick] (23,0) to[out=90,in=90] (24,0);
\draw[thick] (23,0) to[out=-90,in=-90] (24,0);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (11.5,11.5)--(11.5,12);
\draw[thick] (0,0)--(11.5,11.5)--(22,0);

%LEFT subtree
\draw[thick] (2,0)--(1,1); 
\draw[thick] (1,0)--(1.5,.5); 
\draw[thick] (6,0)--(3,3); 
\draw[thick] (4.5,1.5)--(3,0); 
\draw[thick] (5,0)--(4,1); 
\draw[thick] (4.5,0.5)--(4,0); 
 \draw[thick] (10,0)--(5,5); 
 \draw[thick] (7,0)--(8.5,1.5); 
 \draw[thick] (9,0)--(8,1); 
 \draw[thick] (8,0)--(8.5,.5); 

%right subtree
\draw[thick] (13,0)--(12,1); 
\draw[thick] (12.5,0.5)--(12,0); 
\draw[thick] (11,0)--(16.75,5.75); 
\draw[thick] (17,0)--(14,3); 
\draw[thick] (15.5,1.5)--(14,0); 
\draw[thick] (16,0)--(15,1); 
\draw[thick] (15.5,0.5)--(15,0); 
 \draw[thick] (21,0)--(16,5); 
 \draw[thick] (18,0)--(19.5,1.5); 
 \draw[thick] (20,0)--(19,1); 
 \draw[thick] (19,0)--(19.5,.5);

\end{tikzpicture}
\begin{tikzpicture}[x=.4cm, y=.4cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (a) at (-2.5,.4) {$\scalebox{1}{$\Gamma(g)=$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt]; 
\fill (8,0)  circle[radius=1.5pt]; 
\fill (9,0)  circle[radius=1.5pt]; 
\fill (10,0)  circle[radius=1.5pt]; 
\fill (11,0)  circle[radius=1.5pt]; 
\fill (12,0)  circle[radius=1.5pt]; 
\fill (13,0)  circle[radius=1.5pt]; 
\fill (14,0)  circle[radius=1.5pt]; 
\fill (15,0)  circle[radius=1.5pt]; 
\fill (16,0)  circle[radius=1.5pt]; 
\fill (17,0)  circle[radius=1.5pt]; 
\fill (18,0)  circle[radius=1.5pt]; 
\fill (19,0)  circle[radius=1.5pt]; 
\fill (20,0)  circle[radius=1.5pt]; 
\fill (21,0)  circle[radius=1.5pt]; 
\fill (22,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (3,0) to[out=90,in=90] (6,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);
\draw[thick] (7,0) to[out=-90,in=-90] (8,0);
\draw[thick] (8,0) to[out=-90,in=-90] (9,0);
\draw[thick] (9,0) to[out=-90,in=-90] (10,0);
\draw[thick] (0,0) to[out=90,in=90] (7,0);
\draw[thick] (7,0) to[out=90,in=90] (8,0);
\draw[thick] (8,0) to[out=90,in=90] (9,0);
\draw[thick] (7,0) to[out=90,in=90] (10,0);
\draw[thick] (0,0) to[out=90,in=90] (11,0);
\draw[thick] (10,0) to[out=-90,in=-90] (11,0);
 \draw[thick] (11,0) to[out=90,in=90] (12,0);
\draw[thick] (11,0) to[out=-90,in=-90] (12,0);
\draw[thick] (12,0) to[out=-90,in=-90] (13,0);

\draw[thick] (12,0) to[out=90,in=90] (13,0);

\draw[thick] (11,0) to[out=90,in=90] (14,0);
\draw[thick] (13,0) to[out=-90,in=-90] (14,0);
\draw[thick] (11,0) to[out=90,in=90] (14,0);
\draw[thick] (14,0) to[out=90,in=90] (15,0);
\draw[thick] (15,0) to[out=90,in=90] (16,0);
\draw[thick] (14,0) to[out=90,in=90] (17,0);
\draw[thick] (11,0) to[out=90,in=90] (18,0);
\draw[thick] (18,0) to[out=90,in=90] (19,0);
\draw[thick] (19,0) to[out=90,in=90] (20,0);
\draw[thick] (18,0) to[out=90,in=90] (21,0);
\draw[thick] (11,0) to[out=90,in=90] (22,0);

\draw[thick] (14,0) to[out=-90,in=-90] (15,0);
\draw[thick] (15,0) to[out=-90,in=-90] (16,0);
\draw[thick] (16,0) to[out=-90,in=-90] (17,0);
\draw[thick] (17,0) to[out=-90,in=-90] (18,0);
\draw[thick] (18,0) to[out=-90,in=-90] (19,0);
\draw[thick] (19,0) to[out=-90,in=-90] (20,0);
\draw[thick] (20,0) to[out=-90,in=-90] (21,0);
\draw[thick] (21,0) to[out=-90,in=-90] (22,0);

\end{tikzpicture}
\begin{tikzpicture}[x=.5cm, y=.5cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(5.5,5.5)--(11,0);
\draw[thick] (10.5,.5)--(10,0);
\draw[thick] (5.5,6)--(5.5,5.5);
\draw[thick] (1,1)--(2,0);
\draw[thick] (1.5,.5)--(1,0);

\draw[thick] (3,0)--(4,1)--(5,0);
\draw[thick] (4.5,.5)--(4,0);

\draw[thick] (6,0)--(7,1)--(8,0);
\draw[thick] (7.5,.5)--(7,0);
\draw[thick] (7,1)--(7.5,1.5);

\draw[thick] (4,1)--(6,3)--(9,0);
\draw[thick] (6,3)--(4.5,4.5);

\node (a) at (-1.5,.5) {$\scalebox{1}{$t_n=$}$}; %first crossing
\node (a) at (5.5,.5) {$\scalebox{1}{$\ldots$}$}; %first crossing
\node (a) at (4,-1.5) {$\scalebox{1}{$2n$}$}; %first crossing
\draw [decorate,decoration={brace,amplitude=2pt,mirror},xshift=1pt,yshift=0pt] (0,-.5) -- (8,-.5) node [black,midway,xshift=0.2cm] {\footnotesize $\;$};

\end{tikzpicture}
\begin{tikzpicture}[x=.4cm, y=.4cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (a) at (-2.5,.4) {$\scalebox{1}{$\Gamma(g)=$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt]; 
\fill (8,0)  circle[radius=1.5pt]; 
\fill (9,0)  circle[radius=1.5pt]; 
\fill (10,0)  circle[radius=1.5pt]; 
\fill (11,0)  circle[radius=1.5pt]; 
\fill (12,0)  circle[radius=1.5pt]; 
\fill (13,0)  circle[radius=1.5pt]; 
\fill (14,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (3,0) to[out=90,in=90] (6,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);
\draw[thick] (7,0) to[out=-90,in=-90] (8,0);
\draw[thick] (8,0) to[out=-90,in=-90] (9,0);
\draw[thick] (9,0) to[out=-90,in=-90] (10,0);
\draw[thick] (6,0) to[out=90,in=90] (7,0);
\draw[thick] (7,0) to[out=90,in=90] (8,0);
\draw[thick] (6,0) to[out=90,in=90] (9,0);
\draw[thick] (9,0) to[out=90,in=90] (10,0);
\draw[thick] (10,0) to[out=90,in=90] (11,0);
\draw[thick] (10,0) to[out=-90,in=-90] (11,0);
\draw[thick] (10,0) to[out=90,in=90] (11,0);
\draw[thick] (9,0) to[out=90,in=90] (12,0);
\draw[thick] (11,0) to[out=-90,in=-90] (12,0);
\draw[thick] (12,0) to[out=-90,in=-90] (13,0);

\draw[thick] (0,0) to[out=90,in=90] (13,0);
\draw[thick] (13,0) to[out=90,in=90] (14,0);
\draw[thick] (13,0) to[out=-90,in=-90] (14,0);

\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.25cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

%first tree
\draw[thick] (1,0)--(2,1)--(3,0); 
\draw[thick] (2,0)--(2.5,0.5); 
 
\draw[thick] (4,0)--(5,1)--(6,0); 
\draw[thick] (5,0)--(5.5,0.5); 
\draw[thick] (4,0)--(5.5,1.5)--(7,0); 

\draw[thick] (8,0)--(9,1)--(10,0); 
\draw[thick] (9,0)--(9.5,0.5); 
\draw[thick] (8,0)--(9.5,1.5)--(11,0); 

\draw[thick] (2,1)--(4,3)--(5.5,1.5); 
\draw[thick] (4,3)--(6,5)--(9.5,1.5);

%second tree
\draw[thick] (12,0)--(13,1)--(14,0); 
\draw[thick] (13,0)--(13.5,0.5); 
 
\draw[thick] (15,0)--(16,1)--(17,0); 
\draw[thick] (16,0)--(16.5,0.5); 
\draw[thick] (15,0)--(16.5,1.5)--(18,0); 

\draw[thick] (19,0)--(20,1)--(21,0); 
\draw[thick] (20,0)--(20.5,0.5); 
\draw[thick] (19,0)--(20.5,1.5)--(22,0); 

\draw[thick] (13,1)--(15,3)--(16.5,1.5); 
\draw[thick] (15,3)--(17,5)--(20.5,1.5); 

%third tree
\draw[thick] (23,0)--(24,1)--(25,0); 
\draw[thick] (24,0)--(24.5,0.5); 
 
\draw[thick] (26,0)--(27,1)--(28,0); 
\draw[thick] (27,0)--(27.5,0.5); 
\draw[thick] (26,0)--(27.5,1.5)--(29,0); 

\draw[thick] (30,0)--(31,1)--(32,0); 
\draw[thick] (31,0)--(31.5,0.5); 
\draw[thick] (30,0)--(31.5,1.5)--(33,0); 

\draw[thick] (24,1)--(26,3)--(27.5,1.5); 
\draw[thick] (26,3)--(28,5)--(31.5,1.5);

%fourth tree
\draw[thick] (34,0)--(35,1)--(36,0); 
\draw[thick] (35,0)--(35.5,0.5); 
 
\draw[thick] (37,0)--(38,1)--(39,0); 
\draw[thick] (38,0)--(38.5,0.5); 
\draw[thick] (37,0)--(38.5,1.5)--(40,0); 

\draw[thick] (41,0)--(42,1)--(41,0); 
\draw[thick] (42,0)--(42.5,0.5); 
\draw[thick] (41,0)--(42.5,1.5)--(44,0); 

\draw[thick] (43,0)--(42,1); 

\draw[thick] (35,1)--(37,3)--(38.5,1.5); 
\draw[thick] (37,3)--(39,5)--(42.5,1.5); 

%4
\draw[thick] (39,5)--(39.5,5.5)--(45,0); 
%3
\draw[thick] (28,5)--(34.5,11)--(39.5,5.5); 
%2
\draw[thick] (17,5)--(29.5,16)--(34.5,11); 
%1
\draw[thick] (6,5)--(24.5,21)--(29.5,16); 

%%2,3-4
%\draw[thick] (17,5)--(28,16)--(33.5,10.5); 
%
%%1,2-3-4
%\draw[thick] (6,5)--(22.75,21.25)--(28,16); 
%
%%1,2-3-4
%\draw[thick] (22.75,21.25)--(23.5,22)--(45,0); 
%

%%% root

\draw[thick] (24.5,21)--(27.5,23.5)--(51,0); 
\draw[thick] (50.5,.5)--(50,0); 
\draw[thick] (27.5,23.5)--(27.5,24); 

%%%last tree
\draw[thick] (46,0)--(47.5,1.5)--(49,0); 
\draw[thick] (47,1)--(48,0); 
\draw[thick] (47.5,.5)--(47,0); 

\draw[thick] (47.5,1.5)--(26.5,22.75);

\node (a) at (-1.5,.5) {$\scalebox{1}{$t_+=$}$}; %first crossing
 %\draw [decorate,decoration={brace,amplitude=2pt,mirror},xshift=1pt,yshift=0pt] (0,-.5) -- (8,-.5) node [black,midway,xshift=0.2cm] {\footnotesize $\;$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);
%\draw[thick] (7,1)--(7,0);
\draw[thick] (4,0)--(6,2);
%\draw[thick] (3,0)--(4,1)--(5,0);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);

\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (5,0) -- (4.5,.5);

\draw[thick] (5,0) -- (5.5,.5);
\draw[thick] (5,0) -- (5.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
%\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

%\draw[thick] (1,0)--(1,1);
%\draw[thick] (7,1)--(7,0);
\draw[thick] (4,0)--(4.5,.5);
\draw[thick] (4,1)--(5.5,2.5);
\draw[thick] (3,0)--(4,1)--(5,0);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (-1,0)  circle[radius=1.5pt];
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
 
\draw[thick] (-1,0) to[out=-90,in=-90] (0,0);
\draw[thick] (-1,0) to[out=90,in=90] (0,0);
\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);

\draw[thick] (-1,0) -- (-1.5,.5);
\draw[thick] (-1,0) -- (-1.5,-.5);

\draw[thick] (4,0) -- (3.5,.5);

\draw[thick] (4,0) -- (4.5,.5);
\draw[thick] (4,0) -- (4.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
%\draw[thick] (2,0)--(1,1);
\draw[thick] (6,0)--(7,1);

%\draw[thick] (1,0)--(1,1);
\draw[thick] (7.5,.5)--(7,0);
\draw[thick] (4,0)--(6,2);
%\draw[thick] (3,0)--(4,1)--(5,0);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (-1,0)  circle[radius=1.5pt];
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
 
\draw[thick] (-1,0) to[out=-90,in=-90] (0,0);
\draw[thick] (-1,0) to[out=90,in=90] (0,0);
\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (2,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);

\draw[thick] (-1,0) -- (-1.5,.5);
\draw[thick] (-1,0) -- (-1.5,-.5);

\draw[thick] (4,0) -- (3.5,.5);

\draw[thick] (4,0) -- (4.5,.5);
\draw[thick] (4,0) -- (4.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
%\draw[thick] (2,0)--(1,1);
\draw[thick] (6,0)--(7,1);

%\draw[thick] (1,0)--(1,1);
\draw[thick] (7.5,.5)--(7,0);
\draw[thick] (4,1)--(5.5,2.5);
\draw[thick] (4,0)--(4.5,.5);
\draw[thick] (3,0)--(4,1)--(5,0);

%
%\node (a) at (1.5,.5) {$\scalebox{1}{$1$}$}; %first crossing
%\node (a) at (6.5,.5) {$\scalebox{1}{$2$}$}; %first crossing

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (-1,0)  circle[radius=1.5pt];
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
 
\draw[thick] (-1,0) to[out=-90,in=-90] (0,0);
\draw[thick] (-1,0) to[out=90,in=90] (0,0);
\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);

\draw[thick] (-1,0) -- (-1.5,.5);
\draw[thick] (-1,0) -- (-1.5,-.5);

\draw[thick] (6,0) -- (5.5,.5);

\draw[thick] (6,0) -- (6.5,.5);
\draw[thick] (6,0) -- (6.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
\draw[thick] (2,0)--(1,1);
\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);
\draw[thick] (7.5,.5)--(7,0);
\draw[thick] (4,0)--(6,2); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (5,0) to[out=90,in=90] (6,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);

\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (7,0) -- (6.5,.5);

\draw[thick] (7,0) -- (7.5,.5);
\draw[thick] (7,0) -- (7.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
\draw[thick] (2,0)--(1,1);
 
\draw[thick] (1,0)--(1.5,.5);
 \draw[thick] (4,1)--(5.5,2.5);
\draw[thick] (4,0)--(4.5,.5);
\draw[thick] (3,0)--(4,1)--(5,0);

%
%\node (a) at (1.5,.5) {$\scalebox{1}{$1$}$}; %first crossing
%\node (a) at (6.5,.5) {$\scalebox{1}{$2$}$}; %first crossing

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (3,0) to[out=90,in=90] (6,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (7,0) -- (6.5,.5);

\draw[thick] (7,0) -- (7.5,.5);
\draw[thick] (7,0) -- (7.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (bbb) at (0,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (1,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (2,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (3,-.5) {$\scalebox{.5}{$-$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad 
\begin{tikzpicture}[x=.3cm, y=.3cm, every path/.style={%very
 thick}, 
every node/.style={transform shape, knot crossing, inner sep=1.5pt}]

%first crossing

\node (a1) at (0,0) {};
\node (a2) at (2,2) {};

\node (b3) at (0,2) {};
\node (b2) at (1,1) {};
\node (b1) at (2,0) {};

\draw[->] (a1.center) .. controls (a1.4 north east) and (a2.4 south west) .. (a2.center);
\draw (b1.center) .. controls (b1.4 north west) and (b2.4 south east) .. (b2);
\draw[->] (b2) .. controls (b2.4 north west) and (b3.4 south east) .. (b3.center);

%second crossing

\node (a3) at (4,0) {};
\node (a4) at (6,2) {};

\node (b6) at (4,2) {};
\node (b5) at (5,1) {};
\node (b4) at (6,0) {};

\draw[<-] (a3.center) .. controls (a3.4 north east) and (a4.4 south west) .. (a4.center);
\draw (b4.center) .. controls (b4.4 north west) and (b5.4 south east) .. (b5);
\draw (b5) .. controls (b5.4 north west) and (b6.4 south east) .. (b6.center);

\draw (b6.center) .. controls (b6.4 north west) and (a2.4 north east) .. (a2.center);
\draw (a3.center) .. controls (a3.4 south west) and (b1.4 south east) .. (b1.center);

%third crossing

\node (aa1) at (8,-3) {};
\node (aa2) at (10,-1) {};

\node (bb3) at (8,-1) {};
\node (bb2) at (9,-2) {};
\node (bb1) at (10,-3) {};

\draw[->] (bb1.center) .. controls (bb1.4 north west) and (bb3.4 south east) .. (bb3.center);
\draw (aa1.center) .. controls (aa1.4 north east) and (bb2.4 south west) .. (bb2);
\draw[->] (bb2) .. controls (bb2.4 north east) and (aa2.4 south west) .. (aa2.center);

\draw (a4.center) .. controls (a4.4 north east) and (bb3.4 north west) .. (bb3.center);
\draw (aa1.center) .. controls (aa1.4 south west) and (b4.4 south east) .. (b4.center);

\end{tikzpicture}
\begin{tikzpicture}[x=.3cm, y=.3cm, every path/.style={%very
 thick}, 
every node/.style={transform shape, knot crossing, inner sep=1.5pt}]

%first crossing

\node (a1) at (0,0) {};
\node (a2) at (2,2) {};

\node (b3) at (0,2) {};
\node (b2) at (1,1) {};
\node (b1) at (2,0) {};

\draw[->] (b1.center) .. controls (b1.4 north west) and (b3.4 south east) .. (b3.center);
\draw (a1.center) .. controls (a1.4 north east) and (b2.4 south west) .. (b2);
\draw[->] (b2) .. controls (b2.4 north east) and (a2.4 south west) .. (a2.center);

%second crossing

\node (a3) at (4,0) {};
\node (a4) at (6,2) {};

\node (b6) at (4,2) {};
\node (b5) at (5,1) {};
\node (b4) at (6,0) {};

\draw[<-] (a3.center) .. controls (a3.4 north east) and (a4.4 south west) .. (a4.center);
\draw (b4.center) .. controls (b4.4 north west) and (b5.4 south east) .. (b5);
\draw (b5) .. controls (b5.4 north west) and (b6.4 south east) .. (b6.center);

\draw (b6.center) .. controls (b6.4 north west) and (a2.4 north east) .. (a2.center);
\draw (a3.center) .. controls (a3.4 south west) and (b1.4 south east) .. (b1.center);

%third crossing

\node (aa1) at (8,-3) {};
\node (aa2) at (10,-1) {};

\node (bb3) at (8,-1) {};
\node (bb2) at (9,-2) {};
\node (bb1) at (10,-3) {};

\draw[->] (bb1.center) .. controls (bb1.4 north west) and (bb3.4 south east) .. (bb3.center);
\draw (aa1.center) .. controls (aa1.4 north east) and (bb2.4 south west) .. (bb2);
\draw[->] (bb2) .. controls (bb2.4 north east) and (aa2.4 south west) .. (aa2.center);

\draw (a4.center) .. controls (a4.4 north east) and (bb3.4 north west) .. (bb3.center);

\draw (aa1.center) .. controls (aa1.4 south west) and (b4.4 south east) .. (b4.center);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (bbb) at (0,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (1,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (2,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (3,-.5) {$\scalebox{.5}{$-$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 
 
\node (bbb) at (2,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (3,-.5) {$\scalebox{.5}{$-$}$}; %first crossing

\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

 \draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (2,0) -- (1.5,.5);
\draw[thick] (2,0) -- (1.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad 
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(0,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (bbb) at (0,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (1,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (2,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (3,-.5) {$\scalebox{.5}{$+$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad 
\begin{tikzpicture}[x=.3cm, y=.3cm, every path/.style={%very
 thick}, 
every node/.style={transform shape, knot crossing, inner sep=1.5pt}]

%first crossing

\node (a1) at (0,0) {};
\node (a2) at (2,2) {};

\node (b3) at (0,2) {};
\node (b2) at (1,1) {};
\node (b1) at (2,0) {};

\draw[<-] (a1.center) .. controls (a1.4 north east) and (a2.4 south west) .. (a2.center);
\draw[<-] (b1.center) .. controls (b1.4 north west) and (b2.4 south east) .. (b2);
\draw (b2) .. controls (b2.4 north west) and (b3.4 south east) .. (b3.center);

%second crossing

\node (a3) at (4,0) {};
\node (a4) at (6,2) {};

\node (b6) at (4,2) {};
\node (b5) at (5,1) {};
\node (b4) at (6,0) {};

\draw[->] (a3.center) .. controls (a3.4 north east) and (a4.4 south west) .. (a4.center);
\draw (b4.center) .. controls (b4.4 north west) and (b5.4 south east) .. (b5);
\draw (b5) .. controls (b5.4 north west) and (b6.4 south east) .. (b6.center);

\draw (b6.center) .. controls (b6.4 north west) and (a2.4 north east) .. (a2.center);
\draw (a3.center) .. controls (a3.4 south west) and (b1.4 south east) .. (b1.center);

%third crossing

\node (aa1) at (8,-3) {};
\node (aa2) at (10,-1) {};

\node (bb3) at (8,-1) {};
\node (bb2) at (9,-2) {};
\node (bb1) at (10,-3) {};

\draw[<-] (bb1.center) .. controls (bb1.4 north west) and (bb3.4 south east) .. (bb3.center);
\draw[<-]  (aa1.center) .. controls (aa1.4 north east) and (bb2.4 south west) .. (bb2);
\draw (bb2) .. controls (bb2.4 north east) and (aa2.4 south west) .. (aa2.center);

\draw (a4.center) .. controls (a4.4 north east) and (bb3.4 north west) .. (bb3.center);
\draw (aa1.center) .. controls (aa1.4 south west) and (b4.4 south east) .. (b4.center);

\end{tikzpicture}
\qquad 
\begin{tikzpicture}[x=.3cm, y=.3cm, every path/.style={%very
 thick}, 
every node/.style={transform shape, knot crossing, inner sep=1.5pt}]

%first crossing

\node (a1) at (0,0) {};
\node (a2) at (2,2) {};

\node (b3) at (0,2) {};
\node (b2) at (1,1) {};
\node (b1) at (2,0) {};

\draw[<-] (b1.center) .. controls (b1.4 north west) and (b3.4 south east) .. (b3.center);
\draw[<-] (a1.center) .. controls (a1.4 north east) and (b2.4 south west) .. (b2);
\draw (b2) .. controls (b2.4 north east) and (a2.4 south west) .. (a2.center);

%second crossing

\node (a3) at (4,0) {};
\node (a4) at (6,2) {};

\node (b6) at (4,2) {};
\node (b5) at (5,1) {};
\node (b4) at (6,0) {};

\draw[->] (a3.center) .. controls (a3.4 north east) and (a4.4 south west) .. (a4.center);
\draw (b4.center) .. controls (b4.4 north west) and (b5.4 south east) .. (b5);
\draw (b5) .. controls (b5.4 north west) and (b6.4 south east) .. (b6.center);

\draw (b6.center) .. controls (b6.4 north west) and (a2.4 north east) .. (a2.center);
\draw (a3.center) .. controls (a3.4 south west) and (b1.4 south east) .. (b1.center);

%third crossing

\node (aa1) at (8,-3) {};
\node (aa2) at (10,-1) {};

\node (bb3) at (8,-1) {};
\node (bb2) at (9,-2) {};
\node (bb1) at (10,-3) {};

\draw[<-] (bb1.center) .. controls (bb1.4 north west) and (bb3.4 south east) .. (bb3.center);
\draw[<-] (aa1.center) .. controls (aa1.4 north east) and (bb2.4 south west) .. (bb2);
\draw (bb2) .. controls (bb2.4 north east) and (aa2.4 south west) .. (aa2.center);

\draw (a4.center) .. controls (a4.4 north east) and (bb3.4 north west) .. (bb3.center);

\draw (aa1.center) .. controls (aa1.4 south west) and (b4.4 south east) .. (b4.center);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\node (bbb) at (0,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (1,-.5) {$\scalebox{.5}{$+$}$}; %first crossing
\node (bbb) at (2,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (3,-.5) {$\scalebox{.5}{$+$}$}; %first crossing

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 
 
\node (bbb) at (2,-.5) {$\scalebox{.5}{$-$}$}; %first crossing
\node (bbb) at (3,-.5) {$\scalebox{.5}{$+$}$}; %first crossing

\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

 \draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (2,0) -- (1.5,.5);
\draw[thick] (2,0) -- (1.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad 
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(0,1);

\end{tikzpicture}
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(4,4)--(8,0);
\draw[thick] (4,4.5)--(4,4);
\draw[thick] (2,0)--(1,1);
\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);
\draw[thick] (7.5,.5)--(7,0);
\draw[thick] (4,1)--(5.5,2.5);
\draw[thick] (4,0)--(4.5,.5);
\draw[thick] (3,0)--(4,1)--(5,0);

%
%\node (a) at (1.5,.5) {$\scalebox{1}{$1$}$}; %first crossing
%\node (a) at (6.5,.5) {$\scalebox{1}{$2$}$}; %first crossing

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];
\fill (7,0)  circle[radius=1.5pt];
\fill (8,0)  circle[radius=1.5pt];
\fill (9,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
\draw[thick] (0,0) to[out=90,in=90] (3,0);
\draw[thick] (3,0) to[out=90,in=90] (4,0);
\draw[thick] (3,0) to[out=-90,in=-90] (4,0);
\draw[thick] (4,0) to[out=-90,in=-90] (5,0);
\draw[thick] (4,0) to[out=90,in=90] (5,0);
\draw[thick] (5,0) to[out=-90,in=-90] (6,0);
\draw[thick] (3,0) to[out=90,in=90] (6,0);
\draw[thick] (6,0) to[out=-90,in=-90] (7,0);
\draw[thick] (6,0) to[out=90,in=90] (7,0);
\draw[thick] (7,0) to[out=-90,in=-90] (8,0);
\draw[thick] (7,0) to[out=90,in=90] (8,0);
\draw[thick] (8,0) to[out=-90,in=-90] (9,0);

\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (9,0) -- (8.5,.5);

\draw[thick] (9,0) -- (9.5,.5);
\draw[thick] (9,0) -- (9.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
] 

\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];

\draw[thick] (0,0) to[out=-90,in=-90] (1,0);
\draw[thick] (0,0) to[out=90,in=90] (1,0);
\draw[thick] (1,0) to[out=-90,in=-90] (2,0);
\draw[thick] (1,0) to[out=90,in=90] (2,0);
\draw[thick] (2,0) to[out=-90,in=-90] (3,0);
 
\draw[thick] (0,0) -- (-.5,.5);
\draw[thick] (0,0) -- (-.5,-.5);

\draw[thick] (3,0) -- (2.5,.5);

\draw[thick] (3,0) -- (3.5,.5);
\draw[thick] (3,0) -- (3.5,-.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1.5,.5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.35cm, y=.35cm,
    every edge/.style={
        draw,
      postaction={decorate,
                    decoration={markings}
                   }
        }
]

\draw[thick] (0,0)--(1,1); 
\draw[thick] (1,1)--(1,1.5);
\draw[thick] (2,0)--(1,1);
%\draw[thick] (6,0)--(7,1);

\draw[thick] (1,0)--(1,1);

\end{tikzpicture}
